BackTrack: Robust template update via Backward Tracking of candidate template

Variations of target appearance such as deformations, illumination variance, occlusion, etc., are the major challenges of visual object tracking that negatively impact the performance of a tracker. An effective method to tackle these challenges is template update, which updates the template to reflect the change of appearance in the target object during tracking. However, with template updates, inadequate quality of new templates or inappropriate timing of updates may induce a model drift problem, which severely degrades the tracking performance. Here, we propose BackTrack, a robust and reliable method to quantify the confidence of the candidate template by backward tracking it on the past frames. Based on the confidence score of candidates from BackTrack, we can update the template with a reliable candidate at the right time while rejecting unreliable candidates. BackTrack is a generic template update scheme and is applicable to any template-based trackers. Extensive experiments on various tracking benchmarks verify the effectiveness of BackTrack over existing template update algorithms, as it achieves SOTA performance on various tracking benchmarks.

==> figs/graph/histogram.tex <==
% remove SwinTrack
\begin{tikzpicture}
\begin{axis} [ybar,
    % title={{}},
    % title style={font=\LARGE},
    bar width=18pt,
    % enlargelimits=0.8,  
    ylabel={Number of videos}, % the ylabel must precede a # symbol.  
    ylabel near ticks,
    ylabel style={font=\small},
    % symbolic x coords={STARK, MixFormer, OSTrack}, % these are the specification of coordinates on the x-axis. 
    % xtick=data,
    % xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
    % nodes near coords, 
    % nodes near coords align={vertical},  
    % coords style={font=\large},
    xtick style={font=\Huge},
    xlabel={Hit ratio of \algName}
    % legend style={at={(0.02,0.95)}, anchor=north west,font=\Large},
    % legend cell align={left},
]
\addplot[fill=colorbase] coordinates {
    (0.05,  25) 
    (0.15,  14) 
    (0.25,  12)
    (0.35,  10)
    (0.45,  17)
    (0.55,  19)
    (0.65,  25)
    (0.75,  29)
    (0.85,  39)
    (0.95,  83)
};
% \addplot[fill=colorbtc] coordinates {
%     (STARK,    67.8) 
%     (MixFormer,70.3)
%     (OSTrack,  73.3) 
% };
% \legend {Base, Base-\algName};
\end{axis}
\end{tikzpicture}

==> figs/graph/moti_mix_BT.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
% legend style={fill opacity=1.0, draw opacity=1,text height=4, text opacity=1, at={(0.97,0.01)}, anchor=south east, nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
bar width= 15pt,
% title={\(\displaystyle \bf{Success}\)},
% x grid style={white!69.0196078431373!black},
% xlabel={Cycle of template update, $N$},
% xmajorgrids,
% xmin=0, xmax=205,
xtick style={color=black},
xtick={5,10,15,20,30,50,100,200},
symbolic x coords={5,10,15,20,30,50,100,200},
xticklabels={5,10,15,20,30,50,100,200},
% y grid style={white!69.0196078431373!black},
ylabel={AUC [\%]},
ylabel near ticks,
% extra y ticks=65.8,
% extra y tick labels={},
% extra y tick style={
%             ymajorgrids=true,
%             % ... but don't show an extra tick (line)
%             % ytick style={
%             %     /pgfplots/major tick length=0pt,
%             % },
% }
% ymajorgrids,
ymin=64, ymax=71,
ytick style={color=black},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]
]

\newcommand\markscale{0.8}
\newcommand\markscaletwo{1}
% \newcommand\linethic{ultra thick}
\newcommand\linethic{thick}


% \addplot[ybar] [style={ggreen,fill=ggreen}]
\addplot[ybar] [style={bblue},ultra thick]
% \addplot[ybar] [style={bblue,fill=bblue},ultra thick]
table {%
5	70.1
10	70.2
15	70.3
20	70
% 25	-
30	69.9
50	69.9
100	69
200	69
};
% \addlegendentry{MixFormer-\algNameShort}

\addplot [ultra thick, black, densely dotted]
table {%
5	67.9
10	67.9
15	67.9
20	67.9
% 25	67.9
30	67.9
50	67.9
100	67.9
200	67.9
};
% \addlegendentry{STARK-S}
% \draw [decorate,decoration={brace,mirror, amplitude=5pt},xshift=0pt,yshift=0pt]
    % (1.62,3) -- (1.62,4) node blue!70,pos=0.85,xshift=1.6cm]
    % {\footnotesize Max Overshoot};
\legend{}


\end{axis}

\end{tikzpicture}



==> figs/graph/moti_mix_ST.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
% legend style={fill opacity=1.0, draw opacity=1,text height=4, text opacity=1, at={(0.97,0.01)}, anchor=south east, nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
bar width= 15pt,
% title={\(\displaystyle \bf{Success}\)},
% x grid style={white!69.0196078431373!black},
% xlabel={Cycle of template update, $N$},
% xmajorgrids,
% xmin=0, xmax=205,
xtick style={color=black},
xtick={5,10,15,20,30,50,100,200},
symbolic x coords={5,10,15,20,30,50,100,200},
xticklabels={5,10,15,20,30,50,100,200},
% y grid style={white!69.0196078431373!black},
ylabel={AUC [\%]},
ylabel near ticks,
% extra y ticks=65.8,
% extra y tick labels={},
% extra y tick style={
%             ymajorgrids=true,
%             % ... but don't show an extra tick (line)
%             % ytick style={
%             %     /pgfplots/major tick length=0pt,
%             % },
% }
% ymajorgrids,
ymin=64, ymax=71,
ytick style={color=black},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]
]

\newcommand\markscale{0.8}
\newcommand\markscaletwo{1}
% \newcommand\linethic{ultra thick}
\newcommand\linethic{thick}


% \addplot[ybar] [style={ggreen,fill=ggreen}]
% \addplot[ybar] [style={ggreen,fill=ggreen},ultra thick]
% %,mark options={scale=\markscale}, \linethic, colorSB]
% table {%
% 5	66.46
% 10	67.85
% 15	67.79
% 20	67.28
% % 25	67.44
% 30	67.33
% 50	67.79
% 100	66.76
% 200	66.29
% };
% \addlegendentry{STARK-\algNameShort}


\addplot[ybar] [style={rred}]
% \addplot[ybar] [style={rred,fill=rred}]
table {%
5	64.4
10	65.6
15	65.9
20	66
% 25	67.1
30	67.5
50	67.5
};
% \addlegendentry{}
\addplot[ybar] [style={bblue}]
% \addplot[ybar] [style={bblue,fill=bblue}]
table {%
100	68.1
200	69.2
};
\addlegendentry{MixFormer}

\addplot [ultra thick, black, densely dotted]
table {%
5	67.9
10	67.9
15	67.9
20	67.9
% 25	67.9
30	67.9
50	67.9
100	67.9
200	67.9
};
% \addlegendentry{MixFormer(w/oTU)}
% \addlegendentry{STARK-S}
% \draw [decorate,decoration={brace,mirror, amplitude=5pt},xshift=0pt,yshift=0pt]
    % (1.62,3) -- (1.62,4) node blue!70,pos=0.85,xshift=1.6cm]
    % {\footnotesize Max Overshoot};
\legend{}


\end{axis}

\end{tikzpicture}


==> figs/graph/moti_ost_BT.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
% legend style={fill opacity=1.0, draw opacity=1,text height=4, text opacity=1, at={(0.97,0.01)}, anchor=south east, nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
% width  = 3cm, %0.85*\columnwidth,
% height = 3cm,
bar width= 15pt,
% title={\(\displaystyle \bf{Success}\)},
% x grid style={white!69.0196078431373!black},
% xlabel={Cycle of template update, $N$},
% xmajorgrids,
% xmin=0, xmax=205,
xtick style={color=black},
xtick={5,10,15,20,30,50,100,200},
symbolic x coords={5,10,15,20,30,50,100,200},
xticklabels={5,10,15,20,30,50,100,200},
% y grid style={white!69.0196078431373!black},
ylabel={AUC [\%]},
ylabel near ticks,
% extra y ticks=65.8,
% extra y tick labels={},
% extra y tick style={
%             ymajorgrids=true,
%             % ... but don't show an extra tick (line)
%             % ytick style={
%             %     /pgfplots/major tick length=0pt,
%             % },
% }
% ymajorgrids,
ymin=70, ymax=73.2,
ytick style={color=black},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]
]

\newcommand\markscale{0.8}
\newcommand\markscaletwo{1}
% \newcommand\linethic{ultra thick}
\newcommand\linethic{thick}


% \addplot[ybar] [style={ggreen,fill=ggreen}]
% \addplot[ybar] [style={bblue,fill=bblue},ultra thick]
\addplot[ybar] [style={bblue},ultra thick]
table {
5	72.05 
10	72.92
15	73.06
20	72.84
% 25	72.63
30	73.01
50	72.39
100	71.50
200	71.61
};
% \addlegendentry{\textbf{OSTrack-\algNameShort}}

\addplot [ultra thick, black, densely dotted]
table {%
5	71.1
10	71.1
15	71.1
20	71.1
% 25	71.1
30	71.1
50	71.1
100	71.1
200	71.1
};
% \addlegendentry{OSTrack} 
% \draw [decorate,decoration={brace,mirror, amplitude=5pt},xshift=0pt,yshift=0pt]
    % (1.62,3) -- (1.62,4) node blue!70,pos=0.85,xshift=1.6cm]
    % {\footnotesize Max Overshoot};
\legend{}


\end{axis}

\end{tikzpicture}



==> figs/graph/moti_stark_BT.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
% legend style={fill opacity=1.0, draw opacity=1,text height=4, text opacity=1, at={(0.97,0.01)}, anchor=south east, nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
bar width= 15pt,
% title={\(\displaystyle \bf{Success}\)},
% x grid style={white!69.0196078431373!black},
% xlabel={Cycle of template update, $N$},
% xmajorgrids,
% xmin=0, xmax=205,
xtick style={color=black},
xtick={5,10,15,20,30,50,100,200},
symbolic x coords={5,10,15,20,30,50,100,200},
xticklabels={5,10,15,20,30,50,100,200},
% y grid style={white!69.0196078431373!black},
ylabel={AUC [\%]},
ylabel near ticks,
% extra y ticks=65.8,
% extra y tick labels={},
% extra y tick style={
%             ymajorgrids=true,
%             % ... but don't show an extra tick (line)
%             % ytick style={
%             %     /pgfplots/major tick length=0pt,
%             % },
% }
% ymajorgrids,
ymin=64, ymax=68.5,
ytick style={color=black},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]
]

\newcommand\markscale{0.8}
\newcommand\markscaletwo{1}
% \newcommand\linethic{ultra thick}
\newcommand\linethic{thick}


% \addplot[ybar] [style={ggreen,fill=ggreen}]
\addplot[ybar] [style={bblue},ultra thick]
% \addplot[ybar] [style={bblue,fill=bblue},ultra thick]
table {%
5	66.46
10	67.85
15	67.79
20	67.28
% 25	67.44
30	67.33
50	67.79
100	66.76
200	66.29
};
\addlegendentry{STARK-\algNameShort}

\addplot [ultra thick, black, densely dotted]
table {%
5	65.8
10	65.8
15	65.8
20	65.8
% 25	65.8
30	65.8
50	65.8
100	65.8
200	65.8
};
% \addlegendentry{STARK-S}
% \draw [decorate,decoration={brace,mirror, amplitude=5pt},xshift=0pt,yshift=0pt]
    % (1.62,3) -- (1.62,4) node blue!70,pos=0.85,xshift=1.6cm]
    % {\footnotesize Max Overshoot};
\legend{}


\end{axis}

\end{tikzpicture}


==> figs/graph/moti_stark_ST.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
% legend style={fill opacity=1.0, draw opacity=1,text height=4, text opacity=1, at={(0.97,0.01)}, anchor=south east, nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
bar width= 15pt,
% title={\(\displaystyle \bf{Success}\)},
% x grid style={white!69.0196078431373!black},
% xlabel={Cycle of template update, $N$},
% xmajorgrids,
% xmin=0, xmax=205,
xtick style={color=black},
xtick={5,10,15,20,30,50,100,200},
symbolic x coords={5,10,15,20,30,50,100,200},
xticklabels={5,10,15,20,30,50,100,200},
% y grid style={white!69.0196078431373!black},
ylabel={AUC [\%]},
ylabel near ticks,
% extra y ticks=65.8,
% extra y tick labels={},
% extra y tick style={
%             ymajorgrids=true,
%             % ... but don't show an extra tick (line)
%             % ytick style={
%             %     /pgfplots/major tick length=0pt,
%             % },
% }
% ymajorgrids,
ymin=64, ymax=68.5,
ytick style={color=black},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]
]

\newcommand\markscale{0.8}
\newcommand\markscaletwo{1}
% \newcommand\linethic{ultra thick}
\newcommand\linethic{thick}


% \addplot[ybar] [style={ggreen,fill=ggreen}]
% \addplot[ybar] [style={ggreen,fill=ggreen},ultra thick]
% %,mark options={scale=\markscale}, \linethic, colorSB]
% table {%
% 5	66.46
% 10	67.85
% 15	67.79
% 20	67.28
% % 25	67.44
% 30	67.33
% 50	67.79
% 100	66.76
% 200	66.29
% };
% \addlegendentry{STARK-\algNameShort}


\addplot[ybar] [style={rred}]
% \addplot[ybar] [style={rred,fill=rred}]
table {%
5	64.6
10	65.5
15	65.8
};
% \addlegendentry{}
\addplot[ybar] [style={bblue}]
% \addplot[ybar] [style={bblue,fill=bblue}]
table {%
20	66.2
% 25	62.4
30	66.9
50	66.2
100	66.7
200	67.0
};
\addlegendentry{STARK-ST}

\addplot [ultra thick, black, densely dotted]
table {%
5	65.8
10	65.8
15	65.8
20	65.8
% 25	65.8
30	65.8
50	65.8
100	65.8
200	65.8
};
% \addlegendentry{STARK-S}
% \draw [decorate,decoration={brace,mirror, amplitude=5pt},xshift=0pt,yshift=0pt]
    % (1.62,3) -- (1.62,4) node blue!70,pos=0.85,xshift=1.6cm]
    % {\footnotesize Max Overshoot};
\legend{}


\end{axis}

\end{tikzpicture}


==> figs/graph/nprec_plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.533333333333333,0,0.0823529411764706}
\definecolor{color1}{rgb}{0,1,1}
\definecolor{color2}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1,text height=7, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
title={\(\displaystyle \bf{Normalized~Precision}\)},
x grid style={white!69.0196078431373!black},
xlabel={Location error threshold},
xmajorgrids,
xmin=0, xmax=0.5,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
y grid style={white!69.0196078431373!black},
ylabel={Distance Precision [\%]},
ylabel near ticks,
ymajorgrids,
ymin=0, ymax=90,
ytick style={color=black},
every axis plot/.append style={ultra thick, line width=1.5pt},
]

\addplot [ colorOB]
table {%
0 0.334308683872223
0.00999999977648258 6.09428310394287
0.0199999995529652 19.9294700622559
0.0299999993294477 33.9544410705566
0.0399999991059303 44.7719116210938
0.0500000007450581 52.8953475952148
0.0599999986588955 58.9846305847168
0.0700000002980232 63.7980461120605
0.0799999982118607 67.5079727172852
0.0900000035762787 70.5022659301758
0.100000001490116 72.9249649047852
0.109999999403954 75.0413208007812
0.119999997317791 76.7305221557617
0.129999995231628 78.1325836181641
0.140000000596046 79.3071594238281
0.150000005960464 80.2860565185547
0.159999996423721 81.1721267700195
0.170000001788139 81.9408950805664
0.180000007152557 82.6072006225586
0.189999997615814 83.2094497680664
0.200000002980232 83.7339553833008
0.209999993443489 84.1973266601562
0.219999998807907 84.5989456176758
0.230000004172325 84.961067199707
0.239999994635582 85.2918243408203
0.25 85.5847549438477
0.259999990463257 85.8562088012695
0.270000010728836 86.0866241455078
0.280000001192093 86.3040008544922
0.28999999165535 86.4908447265625
0.300000011920929 86.6473617553711
0.310000002384186 86.7950134277344
0.319999992847443 86.9284896850586
0.330000013113022 87.0677261352539
0.340000003576279 87.1811904907227
0.349999994039536 87.2830657958984
0.360000014305115 87.3799819946289
0.370000004768372 87.4627380371094
0.379999995231628 87.5349197387695
0.389999985694885 87.6034851074219
0.400000005960464 87.6673431396484
0.409999996423721 87.736198425293
0.419999986886978 87.8068618774414
0.430000007152557 87.8679122924805
0.439999997615814 87.9307479858398
0.449999988079071 87.9895858764648
0.46000000834465 88.0481948852539
0.469999998807907 88.0996017456055
0.479999989271164 88.1598739624023
0.490000009536743 88.2212905883789
0.5 88.2736511230469
};
\addlegendentry{\textbf{OSTrack-\algNameShort [83.7]}}
%%
\addplot [ colorO,densely  dotted]
table {%
0 0.34586164355278
0.00999999977648258 6.76016139984131
0.0199999995529652 20.5207195281982
0.0299999993294477 33.7536468505859
0.0399999991059303 43.7299880981445
0.0500000007450581 51.2719802856445
0.0599999986588955 57.0514373779297
0.0700000002980232 61.6604156494141
0.0799999982118607 65.3782806396484
0.0900000035762787 68.3854827880859
0.100000001490116 70.7543106079102
0.109999999403954 72.6992340087891
0.119999997317791 74.26416015625
0.129999995231628 75.6078262329102
0.140000000596046 76.7175140380859
0.150000005960464 77.6550216674805
0.159999996423721 78.5070724487305
0.170000001788139 79.1985244750977
0.180000007152557 79.7971572875977
0.189999997615814 80.3386535644531
0.200000002980232 80.777946472168
0.209999993443489 81.2119522094727
0.219999998807907 81.5865478515625
0.230000004172325 81.960563659668
0.239999994635582 82.3643493652344
0.25 82.7298278808594
0.259999990463257 83.0091094970703
0.270000010728836 83.2726516723633
0.280000001192093 83.5309829711914
0.28999999165535 83.8601760864258
0.300000011920929 84.0651779174805
0.310000002384186 84.2310485839844
0.319999992847443 84.3762741088867
0.330000013113022 84.5016174316406
0.340000003576279 84.6195068359375
0.349999994039536 84.7211685180664
0.360000014305115 84.8276138305664
0.370000004768372 84.9207763671875
0.379999995231628 85.0080108642578
0.389999985694885 85.0872650146484
0.400000005960464 85.1717987060547
0.409999996423721 85.2491607666016
0.419999986886978 85.3227996826172
0.430000007152557 85.4082183837891
0.439999997615814 85.4727783203125
0.449999988079071 85.5470275878906
0.46000000834465 85.6163940429688
0.469999998807907 85.6820678710938
0.479999989271164 85.7396011352539
0.490000009536743 85.8003463745117
0.5 85.8515930175781
};
\addlegendentry{OSTrack [81.1]}
% \addplot [thick, red]
%%
\addplot [ colorMB]
table {%
0 0.277087658643723
0.00999999977648258 5.07590341567993
0.0199999995529652 17.3166790008545
0.0299999993294477 30.4062004089355
0.0399999991059303 40.9008140563965
0.0500000007450581 48.8873672485352
0.0599999986588955 55.0814743041992
0.0700000002980232 59.9663619995117
0.0799999982118607 63.8774642944336
0.0900000035762787 66.9407424926758
0.100000001490116 69.4239349365234
0.109999999403954 71.5468978881836
0.119999997317791 73.2499923706055
0.129999995231628 74.7257080078125
0.140000000596046 75.9513549804688
0.150000005960464 76.959831237793
0.159999996423721 77.8297576904297
0.170000001788139 78.5766448974609
0.180000007152557 79.2189636230469
0.189999997615814 79.8010864257812
0.200000002980232 80.3042449951172
0.209999993443489 80.792724609375
0.219999998807907 81.2207565307617
0.230000004172325 81.6116409301758
0.239999994635582 81.9506378173828
0.25 82.2284851074219
0.259999990463257 82.4913940429688
0.270000010728836 82.7295761108398
0.280000001192093 82.9408493041992
0.28999999165535 83.1180572509766
0.300000011920929 83.2676849365234
0.310000002384186 83.4110565185547
0.319999992847443 83.5461578369141
0.330000013113022 83.6863555908203
0.340000003576279 83.8134536743164
0.349999994039536 83.9256973266602
0.360000014305115 84.0283355712891
0.370000004768372 84.1255722045898
0.379999995231628 84.2160339355469
0.389999985694885 84.2997741699219
0.400000005960464 84.3801956176758
0.409999996423721 84.4576873779297
0.419999986886978 84.54296875
0.430000007152557 84.618408203125
0.439999997615814 84.690544128418
0.449999988079071 84.7610778808594
0.46000000834465 84.8317108154297
0.469999998807907 84.902717590332
0.479999989271164 84.968635559082
0.490000009536743 85.0276260375977
0.5 85.0848236083984
};
\addlegendentry{MixFormer-\algNameShort [80.3]}
%%


\addplot [ colorMT, densely dashed]
table {%
0 0.295179456472397
0.00999999977648258 5.16864490509033
0.0199999995529652 17.3817329406738
0.0299999993294477 30.2505397796631
0.0399999991059303 40.6810836791992
0.0500000007450581 48.610179901123
0.0599999986588955 54.7041397094727
0.0700000002980232 59.5872039794922
0.0799999982118607 63.4391021728516
0.0900000035762787 66.5042572021484
0.100000001490116 68.9349517822266
0.109999999403954 70.9640884399414
0.119999997317791 72.614616394043
0.129999995231628 74.0707092285156
0.140000000596046 75.2807159423828
0.150000005960464 76.2405166625977
0.159999996423721 77.0707092285156
0.170000001788139 77.7913208007812
0.180000007152557 78.4215774536133
0.189999997615814 78.9640960693359
0.200000002980232 79.43505859375
0.209999993443489 79.8645401000977
0.219999998807907 80.2322006225586
0.230000004172325 80.5900192260742
0.239999994635582 80.9197998046875
0.25 81.2268753051758
0.259999990463257 81.5561141967773
0.270000010728836 81.8985137939453
0.280000001192093 82.1399841308594
0.28999999165535 82.3533630371094
0.300000011920929 82.5125045776367
0.310000002384186 82.6646881103516
0.319999992847443 82.802604675293
0.330000013113022 82.9255218505859
0.340000003576279 83.0502777099609
0.349999994039536 83.1577606201172
0.360000014305115 83.2541122436523
0.370000004768372 83.3399658203125
0.379999995231628 83.4262771606445
0.389999985694885 83.5233383178711
0.400000005960464 83.6148223876953
0.409999996423721 83.7063217163086
0.419999986886978 83.7975845336914
0.430000007152557 83.8773345947266
0.439999997615814 83.9557266235352
0.449999988079071 84.0355834960938
0.46000000834465 84.118537902832
0.469999998807907 84.1872253417969
0.479999989271164 84.2592010498047
0.490000009536743 84.3219451904297
0.5 84.3850708007812
};
\addlegendentry{MixFormer [79.4]}

%%

\addplot [colorM, densely dotted]
table {%
0 0.274210304021835
0.00999999977648258 5.05854558944702
0.0199999995529652 16.9663848876953
0.0299999993294477 29.0265941619873
0.0399999991059303 38.9723129272461
0.0500000007450581 46.560905456543
0.0599999986588955 52.5615997314453
0.0700000002980232 57.3136825561523
0.0799999982118607 61.1419677734375
0.0900000035762787 64.2664260864258
0.100000001490116 66.7299575805664
0.109999999403954 68.7644882202148
0.119999997317791 70.4500885009766
0.129999995231628 71.8894805908203
0.140000000596046 73.1093139648438
0.150000005960464 74.1227416992188
0.159999996423721 74.9993896484375
0.170000001788139 75.7781448364258
0.180000007152557 76.4634780883789
0.189999997615814 77.054801940918
0.200000002980232 77.5756759643555
0.209999993443489 78.0734252929688
0.219999998807907 78.5052947998047
0.230000004172325 78.9210968017578
0.239999994635582 79.3003311157227
0.25 79.6541366577148
0.259999990463257 79.9928359985352
0.270000010728836 80.2836608886719
0.280000001192093 80.5255279541016
0.28999999165535 80.731201171875
0.300000011920929 80.9182052612305
0.310000002384186 81.0931243896484
0.319999992847443 81.2638397216797
0.330000013113022 81.418815612793
0.340000003576279 81.5578231811523
0.349999994039536 81.6863327026367
0.360000014305115 81.8168716430664
0.370000004768372 81.9256820678711
0.379999995231628 82.0300445556641
0.389999985694885 82.1470489501953
0.400000005960464 82.2438354492188
0.409999996423721 82.3421401977539
0.419999986886978 82.444580078125
0.430000007152557 82.5329055786133
0.439999997615814 82.6281127929688
0.449999988079071 82.713493347168
0.46000000834465 82.7945861816406
0.469999998807907 82.8703460693359
0.479999989271164 82.9428863525391
0.490000009536743 83.0097045898438
0.5 83.0755844116211
};
\addlegendentry{MixFormer(w/oTU) [77.6]}
%% STARK-SB
\addplot [colorSB ]
table {%
0 0.259280681610107
0.00999999977648258 3.84121084213257
0.0199999995529652 13.2945117950439
0.0299999993294477 25.1733570098877
0.0399999991059303 35.3754005432129
0.0500000007450581 43.8205337524414
0.0599999986588955 50.4648666381836
0.0700000002980232 55.7373123168945
0.0799999982118607 60.0321846008301
0.0900000035762787 63.5509376525879
0.100000001490116 66.3878631591797
0.109999999403954 68.7842102050781
0.119999997317791 70.6662750244141
0.129999995231628 72.2384719848633
0.140000000596046 73.5331802368164
0.150000005960464 74.5979766845703
0.159999996423721 75.5084457397461
0.170000001788139 76.2776947021484
0.180000007152557 76.9420700073242
0.189999997615814 77.5497894287109
0.200000002980232 78.1020812988281
0.209999993443489 78.6394653320312
0.219999998807907 79.0990447998047
0.230000004172325 79.5068054199219
0.239999994635582 79.915397644043
0.25 80.2986145019531
0.259999990463257 80.6547546386719
0.270000010728836 80.9440383911133
0.280000001192093 81.1997146606445
0.28999999165535 81.4521942138672
0.300000011920929 81.6655120849609
0.310000002384186 81.8743133544922
0.319999992847443 82.0718078613281
0.330000013113022 82.2645111083984
0.340000003576279 82.4364776611328
0.349999994039536 82.5986480712891
0.360000014305115 82.7454605102539
0.370000004768372 82.8847961425781
0.379999995231628 83.009407043457
0.389999985694885 83.1298065185547
0.400000005960464 83.2313690185547
0.409999996423721 83.3247756958008
0.419999986886978 83.4123916625977
0.430000007152557 83.4947204589844
0.439999997615814 83.5768356323242
0.449999988079071 83.6574172973633
0.46000000834465 83.7317504882812
0.469999998807907 83.815673828125
0.479999989271164 83.8967056274414
0.490000009536743 83.9702301025391
0.5 84.0432739257812
};
\addlegendentry{STARK-\algNameShort [78.1]}
%% STARK-ST
\addplot [colorST, densely dashed]
table {%
0 0.24638257920742
0.00999999977648258 3.89289855957031
0.0199999995529652 13.4753437042236
0.0299999993294477 24.6902503967285
0.0399999991059303 34.5669937133789
0.0500000007450581 42.4847717285156
0.0599999986588955 48.7526397705078
0.0700000002980232 53.8356323242188
0.0799999982118607 57.9430694580078
0.0900000035762787 61.3403549194336
0.100000001490116 64.0840530395508
0.109999999403954 66.3808135986328
0.119999997317791 68.2309112548828
0.129999995231628 69.7801742553711
0.140000000596046 71.0872344970703
0.150000005960464 72.1391830444336
0.159999996423721 73.0908584594727
0.170000001788139 73.9114608764648
0.180000007152557 74.6204833984375
0.189999997615814 75.2761993408203
0.200000002980232 75.8247528076172
0.209999993443489 76.3504409790039
0.219999998807907 76.8042449951172
0.230000004172325 77.2364730834961
0.239999994635582 77.6376647949219
0.25 77.9921417236328
0.259999990463257 78.3936462402344
0.270000010728836 78.6853637695312
0.280000001192093 78.9682540893555
0.28999999165535 79.2061157226562
0.300000011920929 79.4054870605469
0.310000002384186 79.5911636352539
0.319999992847443 79.8881149291992
0.330000013113022 80.1098709106445
0.340000003576279 80.2539825439453
0.349999994039536 80.3899078369141
0.360000014305115 80.5093612670898
0.370000004768372 80.623664855957
0.379999995231628 80.7259521484375
0.389999985694885 80.8355026245117
0.400000005960464 80.9399337768555
0.409999996423721 81.041877746582
0.419999986886978 81.1419067382812
0.430000007152557 81.2343978881836
0.439999997615814 81.3156661987305
0.449999988079071 81.4023284912109
0.46000000834465 81.4858703613281
0.469999998807907 81.5635986328125
0.479999989271164 81.6354141235352
0.490000009536743 81.7032318115234
0.5 81.7639999389648
};
\addlegendentry{STARK-ST [75.8]}


%%
\addplot [colorS, densely  dotted]
table {%
0 0.252126157283783
0.00999999977648258 4.32183313369751
0.0199999995529652 14.4775543212891
0.0299999993294477 25.945484161377
0.0399999991059303 35.4098854064941
0.0500000007450581 42.9508895874023
0.0599999986588955 48.8729934692383
0.0700000002980232 53.687614440918
0.0799999982118607 57.644645690918
0.0900000035762787 60.9597702026367
0.100000001490116 63.6109237670898
0.109999999403954 65.8107681274414
0.119999997317791 67.6131896972656
0.129999995231628 69.096435546875
0.140000000596046 70.3767013549805
0.150000005960464 71.4225769042969
0.159999996423721 72.3306732177734
0.170000001788139 73.12841796875
0.180000007152557 73.8156661987305
0.189999997615814 74.4330673217773
0.200000002980232 75.0076599121094
0.209999993443489 75.5352478027344
0.219999998807907 76.0126266479492
0.230000004172325 76.4778442382812
0.239999994635582 76.9213714599609
0.25 77.3225936889648
0.259999990463257 77.7647323608398
0.270000010728836 78.0625305175781
0.280000001192093 78.3249893188477
0.28999999165535 78.5539474487305
0.300000011920929 78.7837142944336
0.310000002384186 78.994873046875
0.319999992847443 79.2151565551758
0.330000013113022 79.5191650390625
0.340000003576279 79.6719512939453
0.349999994039536 79.7990188598633
0.360000014305115 79.9216918945312
0.370000004768372 80.0429534912109
0.379999995231628 80.1607818603516
0.389999985694885 80.275764465332
0.400000005960464 80.3846969604492
0.409999996423721 80.4819717407227
0.419999986886978 80.580810546875
0.430000007152557 80.6688690185547
0.439999997615814 80.7512893676758
0.449999988079071 80.8329620361328
0.46000000834465 80.925537109375
0.469999998807907 81.0110092163086
0.479999989271164 81.0846481323242
0.490000009536743 81.1665267944336
0.5 81.2385864257812
};
\addlegendentry{STARK-S [75.0]}

\end{axis}

\end{tikzpicture}

==> figs/graph/success_plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.533333333333333,0,0.0823529411764706}
\definecolor{color1}{rgb}{0,1,1}
\definecolor{color2}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1,text height=7, text opacity=1, at={(0.03,0.03)}, anchor=south west},
tick align=outside,
tick pos=left,
title={\(\displaystyle \bf{Success}\)},
x grid style={white!69.0196078431373!black},
xlabel={Overlap threshold},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Overlap Precision [\%]},
ylabel near ticks,
ymajorgrids,
ymin=0, ymax=91,
ytick style={color=black},
every axis plot/.append style={ultra thick, line width=1.5pt},
]
\addplot [ colorOB]
table {%
0 90.7357940673828
0.0500000007450581 90.1453628540039
0.100000001490116 89.6676330566406
0.150000005960464 89.2907791137695
0.200000002980232 88.9419860839844
0.25 88.5378799438477
0.300000011920929 88.0759506225586
0.349999994039536 87.6105041503906
0.400000005960464 87.0621643066406
0.449999988079071 86.3764953613281
0.5 85.5496139526367
0.550000011920929 84.4577331542969
0.600000023841858 82.9983062744141
0.649999976158142 80.7423400878906
0.699999988079071 77.4561386108398
0.75 72.85546875
0.800000011920929 65.8904724121094
0.850000023841858 54.9161834716797
0.899999976158142 37.1160125732422
0.949999988079071 10.9784717559814
1 0
};
\addlegendentry{\textbf{OSTrack-\algNameShort [73.3]}}
%%
\addplot [ colorO, densely dotted]
table {%
0 88.9744491577148
0.0500000007450581 88.060905456543
0.100000001490116 87.4368133544922
0.150000005960464 86.9743499755859
0.200000002980232 86.5433044433594
0.25 86.0639419555664
0.300000011920929 85.4605941772461
0.349999994039536 84.9374465942383
0.400000005960464 84.2694625854492
0.449999988079071 83.5148086547852
0.5 82.5479049682617
0.550000011920929 81.4104766845703
0.600000023841858 79.9083480834961
0.649999976158142 77.662712097168
0.699999988079071 74.7086791992188
0.75 70.4275512695312
0.800000011920929 63.5809135437012
0.850000023841858 52.7781677246094
0.899999976158142 35.9425735473633
0.949999988079071 11.3293838500977
1 0
};
\addlegendentry{OSTrack [71.1]}
%%
\addplot [ colorMB]
table {%
0 88.4971923828125
0.0500000007450581 87.6693572998047
0.100000001490116 87.015998840332
0.150000005960464 86.5164642333984
0.200000002980232 86.0372619628906
0.25 85.5976638793945
0.300000011920929 85.0863494873047
0.349999994039536 84.4656219482422
0.400000005960464 83.8112106323242
0.449999988079071 83.0957794189453
0.5 82.2451324462891
0.550000011920929 81.1807632446289
0.600000023841858 79.6946334838867
0.649999976158142 77.4884338378906
0.699999988079071 74.1404037475586
0.75 69.3446502685547
0.800000011920929 61.7947883605957
0.850000023841858 50.2786407470703
0.899999976158142 31.9030914306641
0.949999988079071 7.54735851287842
1 0
};
\addlegendentry{MixFormer-\algNameShort [70.2]}
%%
\addplot [ colorMT, densely dashed]
table {%
0 87.554801940918
0.0500000007450581 86.7252426147461
0.100000001490116 86.2041702270508
0.150000005960464 85.7693099975586
0.200000002980232 85.3878479003906
0.25 84.9785537719727
0.300000011920929 84.4200286865234
0.349999994039536 83.7032928466797
0.400000005960464 83.0398941040039
0.449999988079071 82.180290222168
0.5 81.2691955566406
0.550000011920929 80.1758499145508
0.600000023841858 78.6797485351562
0.649999976158142 76.4732666015625
0.699999988079071 73.2877044677734
0.75 68.499397277832
0.800000011920929 61.2012023925781
0.850000023841858 49.7166595458984
0.899999976158142 31.4170246124268
0.949999988079071 7.57318353652954
1 0
};
\addlegendentry{MixFormer [69.4]}
%%
\addplot [ colorM,densely dotted]
table {%
0 86.7928009033203
0.0500000007450581 85.800895690918
0.100000001490116 85.0984191894531
0.150000005960464 84.542236328125
0.200000002980232 84.0398254394531
0.25 83.5353164672852
0.300000011920929 82.9559860229492
0.349999994039536 82.2148590087891
0.400000005960464 81.5032806396484
0.449999988079071 80.6581420898438
0.5 79.6057205200195
0.550000011920929 78.3901214599609
0.600000023841858 76.753662109375
0.649999976158142 74.3666763305664
0.699999988079071 70.9551315307617
0.75 66.0943603515625
0.800000011920929 58.6971282958984
0.850000023841858 47.4491767883301
0.899999976158142 29.8106555938721
0.949999988079071 7.31007623672485
1 0
};
\addlegendentry{MixFormer(w/oTU) [67.9]}

%%
\addplot [ colorSB]
table {%
0 87.483283996582
0.0500000007450581 86.7001647949219
0.100000001490116 86.1699295043945
0.150000005960464 85.6908798217773
0.200000002980232 85.1894760131836
0.25 84.6287841796875
0.300000011920929 84.0730209350586
0.349999994039536 83.4442825317383
0.400000005960464 82.615837097168
0.449999988079071 81.5559844970703
0.5 80.3347854614258
0.550000011920929 78.8397064208984
0.600000023841858 77.0867004394531
0.649999976158142 74.5261154174805
0.699999988079071 70.7793655395508
0.75 65.1598358154297
0.800000011920929 56.6021499633789
0.850000023841858 43.7479629516602
0.899999976158142 25.0748329162598
0.949999988079071 5.10387992858887
1 0
};
\addlegendentry{STARK-\algNameShort [67.8]}
%%
\addplot [colorST, densely  dashed]
table {%
0 85.6929626464844
0.0500000007450581 84.6479644775391
0.100000001490116 84.0160675048828
0.150000005960464 83.502326965332
0.200000002980232 82.9854125976562
0.25 82.3585205078125
0.300000011920929 81.4644165039062
0.349999994039536 80.574089050293
0.400000005960464 79.6707534790039
0.449999988079071 78.8283615112305
0.5 77.7788467407227
0.550000011920929 76.5073318481445
0.600000023841858 74.7033386230469
0.649999976158142 72.1949234008789
0.699999988079071 68.7872924804688
0.75 63.6377334594727
0.800000011920929 55.5557060241699
0.850000023841858 43.4120063781738
0.899999976158142 25.3304920196533
0.949999988079071 5.57294273376465
1 0
};
\addlegendentry{STARK-ST [66.1]}

%%
\addplot [colorS,densely dotted]
table {%
0 85.6302947998047
0.0500000007450581 84.4858245849609
0.100000001490116 83.7390441894531
0.150000005960464 83.1157760620117
0.200000002980232 82.5374298095703
0.25 81.879508972168
0.300000011920929 80.9960098266602
0.349999994039536 80.121452331543
0.400000005960464 79.1458740234375
0.449999988079071 78.2955856323242
0.5 77.2004699707031
0.550000011920929 75.8454895019531
0.600000023841858 73.9936447143555
0.649999976158142 71.3914260864258
0.699999988079071 67.9372406005859
0.75 62.804084777832
0.800000011920929 54.8048095703125
0.850000023841858 42.9958000183105
0.899999976158142 25.6755027770996
0.949999988079071 5.70087146759033
1 0
};
\addlegendentry{STARK-S [65.6]}
\end{axis}

\end{tikzpicture}
